CodeScope: An Execution-based Multilingual Multitask Multidimensional Benchmark for Evaluating LLMs on Code Understanding and Generation

Large Language Models (LLMs) have demonstrated remarkable performance on assisting humans in programming and facilitating programming automation. However, existing benchmarks for evaluating the code understanding and generation capacities of LLMs suffer from severe limitations. First, most benchmarks are insufficient as they focus on a narrow range of popular programming languages and specific tasks, whereas real-world software development scenarios show a critical need to implement systems with multilingual and multitask programming environments to satisfy diverse requirements. Second, most benchmarks fail to consider the actual executability and the consistency of execution results of the generated code. To bridge these gaps between existing benchmarks and expectations from practical applications, we introduce CodeScope, an execution-based, multilingual, multitask, multidimensional evaluation benchmark for comprehensively measuring LLM capabilities on coding tasks. CodeScope covers 43 programming languages and eight coding tasks. It evaluates the coding performance of LLMs from three dimensions (perspectives): length, difficulty, and efficiency. To facilitate execution-based evaluations of code generation, we develop MultiCodeEngine, an automated code execution engine that supports 14 programming languages. Finally, we systematically evaluate and analyze eight mainstream LLMs and demonstrate the superior breadth and challenges of CodeScope for evaluating LLMs on code understanding and generation tasks compared to other benchmarks. The CodeScope benchmark and code are publicly available at https://github.com/WeixiangYAN/CodeScope.

==> (inline-0) <==
\begin{tabular}{cccc}
    \toprule
        \textbf{Model} & \textbf{Model Version} & \textbf{Model Size}  & \textbf{Inference GPU} \\
    \midrule
    GPT-4 & gpt-4-0613 & - &  - \\
    GPT-3.5 & gpt-3.5-turbo-0613 & - & - \\
    PaLM 2 & text-bison-001 & - &  - \\
    LLaMA 2 & LLaMA-2-70b-chat-hf & 70B & NVIDIA Tesla A800 * 4 \\ 
    StarCoder & starchat-beta & 15B &  NVIDIA Tesla A800 * 1 \\
    Code LLaMA & Code LLaMA-34b-Instruct-hf & 34B &  NVIDIA GeForce RTX 4090 * 4\\
    WizardCoder & WizardCoder-15B-V1.0 & 15B &  NVIDIA GeForce RTX 4090 * 2 \\
    Vicuna & vicuna-13b-v1.5-16k & 13B &  NVIDIA GeForce RTX 4090 * 2 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
        \textbf{Model} & \textbf{BLEU} & \textbf{METEOR} & \textbf{ROUGE} & \textbf{BERTScore} & \textbf{Overall} \\
        \midrule
        GPT-4 & 4.73&	19.94	&24.23&	85.72 & \textbf{33.66} \\
        GPT-3.5 & 4.29&	19.88	&22.72	&85.69 & 33.14\\
        Vicuna & 3.39&	18.19	&22.26	&84.40 &32.06 \\
        WizardCoder & 3.29	&19.04	&21.60&	84.01 &31.99 \\
        Code LLaMA & 3.11	&17.85	&21.80&	83.34&31.52 \\
        LLaMA 2 & 2.84	&17.41	&21.69&	83.67&31.40 \\
        StarCoder & 2.74	&17.06&	20.72&	84.19&31.18  \\
        PaLM 2 & 4.71	&19.10	&16.17&	81.08 &30.27 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
        \multirow{3}{*}{\textbf{Model}} &  \multicolumn{4}{c}{\textbf{Java}} & \multicolumn{4}{c}{\textbf{C\#}} & \multirow{3}{*}{\textbf{Overall}}\\
        \cmidrule(lr){2-5} \cmidrule(lr){6-9}
        & Accuracy & Precision & Recall & F1-score & Accuracy & Precision & Recall & F1-score &  \\
    \midrule
WizardCoder & 24.00 & 20.64 & 24.00 & 21.87 & 65.00 & 82.55 & 65.00 & 72.44 & \textbf{46.94} \\
LLaMA 2 & 25.00 & 33.75 & 25.00 & 24.57 & 41.00 & 64.86 & 41.00 & 50.17 & 38.17 \\
GPT-3.5 & 32.00 & 24.85 & 32.00 & 25.11 & 30.00 & 86.25 & 30.00 & 34.18 & 36.80 \\
Vicuna & 15.00 & 19.27 & 15.00 & 14.07 & 47.00 & 75.27 & 47.00 & 57.04 & 36.21 \\
Code LLaMA & 21.00 & 33.37 & 21.00 & 25.38 & 35.00 & 78.30 & 35.00 & 38.22 & 35.91 \\
PaLM 2 & 30.00 & 38.31 & 30.00 & 26.29 & 41.00 & 32.03 & 41.00 & 35.96 & 34.32 \\
GPT-4 & 27.00 & 25.29 & 27.00 & 22.00 & 34.00 & 57.16 & 34.00 & 41.83 & 33.53 \\
StarCoder & 1.00 & 6.25 & 1.00 & 1.72 & 49.00 & 74.74 & 49.00 & 34.61 & 27.16 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
        \textbf{Model} &  \textbf{Accuracy} &  \textbf{Precision} &  \textbf{Recall} &  \textbf{F1-score} &  \textbf{BLEU} & \textbf{ROUGE}&  \textbf{BERTScore} &  \textbf{Overall} \\
            \midrule
        Code LLaMA & 52.67 & 55.39 & 52.67 & 45.82 & 0.95 & 8.40 & 82.50 &  \textbf{42.63} \\
        Vicuna & 52.22 & 53.60 & 52.22 & 47.40 & 0.77 & 6.97 & 82.56 & 42.25  \\
        LLaMA 2 & 51.22 & 52.02 & 51.22 & 46.06 & 0.73 & 7.44 & 83.17 & 41.69  \\
        GPT-4 & 49.56 & 49.51 & 49.56 & 48.34 & 1.02 & 8.39 & 83.63 & 41.43  \\
        PaLM 2 & 47.56 & 48.59 & 47.56 & 47.97 & 1.62 & 9.01 & 83.54 & 40.84  \\
        GPT-3.5 & 49.89 & 49.52 & 49.89 & 37.93 & 1.37 & 8.37 & 84.52 &  40.21 \\
        StarCoder & 47.22 & 45.99 & 47.22 & 42.50 & 0.46 & 7.78 & 83.70 & 39.27  \\
        WizardCoder & 49.56 & 49.42 & 49.56 & 36.68 & 0.36 & 6.64 & 81.77 & 39.14  \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccccccc}
    \toprule
        \multirow{3}{*}{\textbf{Model}} &  \multicolumn{3}{c}{\textbf{Python}} & \multicolumn{3}{c}{\textbf{Java}} & \multicolumn{3}{c}{\textbf{C}} & \multicolumn{3}{c}{\textbf{C++}} & \multirow{3}{*}{\textbf{Overall}} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
    & PR & LC & BC & PR & LC & BC & PR & LC & BC & PR & LC & BC & \\
    \midrule
   Human & 100.0 & 96.59 & 93.84 & 100.0 & 97.83 & 92.14 & 100.0 & 97.30 & 93.05 & 100.0 & 98.17 & 94.04 & 96.91 \\
  \hdashline
   GPT-3.5 & 68.20 & 97.74 & 95.86 & 72.80 & 98.68 & 93.75 & 63.60 & 97.05 & 92.52 & 68.00 & 97.73 & 93.33 & \textbf{86.61} \\
   PaLM 2 & 64.80 & 94.79 & 92.92 & 63.60 & 97.49 & 92.55 & 59.60 & 96.05 & 91.25 & 60.80 & 97.54 & 93.76 & 83.76 \\
   LLaMA 2 & 61.60 & 96.92 & 95.85 & 59.40 & 96.30 & 90.67 & 54.80 & 96.15 & 90.90 & 57.60 & 98.10 & 94.15 & 82.70 \\
   Code LLaMA & 62.60 & 95.59 & 95.00 & 57.60 & 92.97 & 86.70 & 55.60 & 94.69 & 89.04 & 60.20 & 98.39 & 93.70 & 81.84 \\
   WizardCoder & 57.00 & 96.13 & 94.21 & 56.40 & 97.93 & 91.67 & 53.20 & 96.33 & 90.34 & 56.60 & 98.31 & 93.81 & 81.83 \\
   GPT-4 & 59.60 & 96.76 & 94.03 & 52.60 & 95.87 & 88.71 & 47.20 & 95.36 & 89.33 & 39.40 & 97.83 & 92.24 & 79.08 \\
   StarCoder & 52.20 & 90.51 & 88.85 & 54.40 & 92.87 & 87.21 & 47.20 & 94.68 & 87.50 & 55.60 & 97.77 & 93.94 & 78.56\\
   Vicuna & 50.60 & 90.78 & 87.78 & 47.60 & 90.08 & 81.94 & 39.80 & 95.07 & 88.55 & 47.60 & 97.36 & 89.98 & 75.59 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
       \textbf{Language} ~&~ \textbf{Metric} ~&~  \textbf{GPT-4} ~&~ \textbf{GPT-3.5} ~&~ \textbf{Code LLaMA} ~&~ \textbf{LLaMA 2} ~&~ \textbf{PaLM 2} ~&~  \textbf{WizardCoder} ~&~ \textbf{Vicuna} ~&~ \textbf{StarCoder} \\
    \midrule
   \multirow{7}{*}{C} & Accuracy & 49.00 & 49.00 & 52.00 & 57.00 & 44.00 & 50.00 & 49.00 & 50.00 \\
& Precision & 48.90 & 41.41 & 54.15 & 63.73 & 45.31 & 50.53 & 48.49 & 25.00 \\
& Recall & 49.00 & 49.00 & 52.00 & 57.00 & 44.00 & 50.00 & 49.00 & 50.00 \\
& F1-score & 47.83 & 34.54 & 44.85 & 51.00 & 44.30 & 37.04 & 44.32 & 33.33 \\
& BLEU & 1.81 & 2.76 & 1.72 & 1.41 & 2.11 & 0.48 & 1.23 & 0.05 \\
& ROUGE & 9.72 & 10.24 & 10.65 & 9.32 & 10.26 & 8.67 & 8.31 & 1.01 \\
& BERTScore & 84.34 & 85.06 & 81.04 & 83.94 & 84.82 & 83.01 & 83.08 & 75.79 \\
  \hdashline
  \multirow{7}{*}{C\#} & Accuracy & 55.00 & 51.00 & 51.00 & 49.00 & 46.00 & 52.00 & 51.00 & 49.00\\
& Precision & 55.25 & 52.21 & 52.55 & 48.73 & 45.83 & 75.51 & 51.94 & 24.75 \\
& Recall & 55.00 & 51.00 & 51.00 & 49.00 & 46.00 & 52.00 & 51.00 & 49.00 \\
& F1-score & 54.45 & 43.23 & 42.21 & 46.15 & 45.45 & 37.63 & 46.03 & 32.89 \\
& BLEU & 0.40 & 0.49 & 0.00 & 0.38 & 0.00 & 0.18 & 0.77 & 0.00 \\
& ROUGE & 8.32 & 7.85 & 8.67 & 7.64 & 7.53 & 6.37 & 7.10 & 0.93 \\
& BERTScore & 83.74 & 84.46 & 83.48 & 83.41 & 83.89 & 82.13 & 82.64 & 75.83 \\
  \hdashline
  \multirow{7}{*}{C++} & Accuracy & 57.00 & 53.00 & 48.00 & 51.00 & 42.00 & 51.00 & 46.00 & 50.00 \\
& Precision & 57.23 & 75.77 & 45.27 & 53.84 & 42.43 & 56.99 & 40.53 & 25.00 \\
& Recall & 57.00 & 53.00 & 48.00 & 51.00 & 42.00 & 51.00 & 46.00 & 50.00 \\
& F1-score & 56.65 & 39.67 & 39.22 & 39.88 & 42.21 & 45.27 & 36.89 & 33.33 \\
& BLEU & 1.48 & 1.62 & 1.16 & 0.88 & 3.10 & 0.37 & 0.94 & 0.08 \\
& ROUGE & 7.62 & 7.20 & 7.65 & 7.29 & 10.22 & 5.56 & 6.09 & 0.81 \\
& BERTScore & 83.61 & 84.28 & 81.64 & 83.32 & 84.03 & 81.52 & 82.68 & 75.50 \\
  \hdashline
  \multirow{7}{*}{Go} & Accuracy & 54.0 & 49.00 & 51.00 & 46.00 & 57.00 & 48.00 & 67.00 & 50.00 \\
& Precision & 54.60 & 24.75 & 53.05 & 43.75 & 57.00 & 24.74 & 69.22 & 25.00 \\
& Recall & 54.0 & 49.00 & 51.00 & 46.00 & 57.00 & 48.00 & 67.00 & 50.00 \\
& F1-score & 52.46 & 32.89 & 41.10 & 40.66 & 57.00 & 32.65 & 66.02 & 33.33 \\
& BLEU & 0.76 & 1.19 & 0.70 & 0.45 & 1.49 & 0.16 & 0.47 & 0.00 \\
& ROUGE & 8.61 & 8.06 & 7.75 & 7.05 & 9.50 & 6.01 & 7.13 & 0.67 \\
& BERTScore & 83.65 & 84.53 & 82.00 & 83.12 & 84.30 & 80.22 & 82.55 & 75.37 \\
  \hdashline
  \multirow{7}{*}{Java} & Accuracy & 46.00 & 47.00 & 54.00 & 52.00 & 46.00 & 49.00 & 52.00 & 50.00 \\
& Precision & 45.83 & 44.12 & 61.11 & 53.25 & 45.89 & 44.74 & 52.38 & 25.00 \\
& Recall & 46.00 & 47.00 & 54.00 & 52.00 & 46.00 & 49.00 & 52.00 & 50.00 \\
& F1-score & 52.46 & 32.89 & 41.10 & 40.66 & 57.00 & 32.65 & 66.02 & 33.33 \\
& BLEU & 0.76 & 1.19 & 0.70 & 0.45 & 1.49 & 0.16 & 0.47 & 0.00 \\
& ROUGE & 8.61 & 8.06 & 7.75 & 7.05 & 9.50 & 6.01 & 7.13 & 0.80 \\
& BERTScore & 83.65 & 84.53 & 82.00 & 83.12 & 84.30 & 80.22 & 82.55 & 75.44 \\
  \hdashline
  \multirow{7}{*}{JavaScript} & Accuracy & 45.00 & 53.00 & 51.00 & 49.00 & 53.00 & 50.00 & 50.00 & 51.00 \\
& Precision & 44.16 & 75.77 & 51.33 & 48.59 & 55.27 & 25.00 & 50.00 & 75.25 \\
& Recall & 45.00 & 53.00 & 51.00 & 49.00 & 53.00 & 50.00 & 50.00 & 51.00 \\
& F1-score & 42.94 & 39.67 & 47.73 & 44.99 & 53.96 & 33.33 & 44.30 & 35.52 \\
& BLEU &1.17 & 1.16 & 1.00 & 0.62 & 1.55 & 0.41 & 0.52 & 0.00 \\
& ROUGE & 9.35 & 10.39 & 9.56 & 7.48 & 11.20 & 7.23 & 7.65 & 0.99 \\
& BERTScore & 83.93 & 84.77 & 83.92 & 83.19 & 84.35 & 82.84 & 83.05 & 75.89 \\
  \hdashline
  \multirow{7}{*}{PHP} & Accuracy & 44.00 & 48.00 & 51.00 & 48.00 & 43.00 & 49.00 & 52.00 & 50.00 \\
& Precision & 42.56 & 45.27 & 52.55 & 47.40 & 47.27 & 24.75 & 53.70 & 25.00 \\                      
& Recall & 44.00 & 48.00 & 51.00 & 48.00 & 43.00 & 49.00 & 52.00 & 50.00 \\                         
& F1-score &  41.15 & 39.22 & 42.21 & 44.82 & 45.02 & 32.89 & 46.77 & 33.33 \\                      
& BLEU & 0.63 & 1.37 & 0.00 & 0.00 & 0.57 & 0.38 & 0.60 & 0.04 \\                                    
& ROUGE & 7.11 & 7.35 & 7.10 & 5.78 & 6.16 & 6.84 & 6.42 & 0.76 \\                                  
& BERTScore & 83.39 & 84.46 & 81.84 & 82.82 & 79.84 & 82.63 & 82.56 & 75.43 \\                      
  \hdashline
  \multirow{7}{*}{Python} & Accuracy & 48.00 & 49.00 & 50.00 & 51.00 & 38.00 & 46.00 & 55.00 & 49.00 \\         
& Precision & 47.77 & 24.75 & 50.00 & 51.96 & 38.70 & 36.41 & 58.86 & 24.75 \\                   
& Recall & 48.00 & 49.00 & 50.00 & 51.00 & 38.00 & 46.00 & 55.00 & 49.00 \\             
& F1-score & 46.63 & 32.89 & 41.56 & 44.16 & 38.28 & 34.43 & 49.50 & 32.89 \\                
& BLEU & 0.96 & 1.54 & 1.18 & 0.74 & 2.69 & 0.65 & 1.00 & 0.00 \\                              
& ROUGE & 9.37 & 9.54 & 9.29 & 8.29 & 10.76 & 6.93 & 7.39 & 0.80 \\
& BERTScore & 83.56 & 84.52 & 83.54 & 82.80 & 84.17 & 81.49 & 82.57 & 75.51 \\            
  \hdashline
  \multirow{7}{*}{Ruby} & Accuracy & 48.00 & 50.00 & 66.00 & 58.00 & 59.00 & 51.00 & 48.00 & 49.00 \\
& Precision & 47.7 & 50.00 & 70.79 & 64.88 & 59.46 & 55.26 & 43.21 & 24.75 \\            
& Recall & 48.00 & 50.00 & 66.00 & 58.00 & 59.00 & 51.00 & 48.00 & 49.00 \\         
& F1-score & 46.26 & 36.58 & 63.92 & 52.51 & 58.50 & 38.56 & 36.86 & 32.89 \\      
& BLEU & 0.91 & 0.97 & 0.50 & 1.03 & 1.78 & 0.24 & 0.81 & 0.05 \\                        
& ROUGE & 7.17 & 6.79 & 6.40 & 7.16 & 7.18 & 4.87 & 5.23 & 0.73 \\  
& BERTScore & 83.09 & 83.91 & 81.33 & 82.69 & 82.91 & 79.72 & 81.90 & 75.59 \\
\hdashline
  \multicolumn{2}{c}{\textbf{Overall}}  & 41.37 & 39.97 & \textbf{42.41} & 41.77 & 40.79 & 38.29 & 41.92 & 34.28 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
 \toprule 
 {Language\textbackslash{}Model}& \textbf{GPT-4} & \textbf{GPT-3.5} & \textbf{Code LLaMA} & \textbf{WizardCoder} & \textbf{PaLM 2} & \textbf{LLaMA 2} & \textbf{StarCoder} & \textbf{Vicuna} & \textbf{Avg.} \\ \midrule
\textbf{C++}        & 86.67 & 66.67 & 20.00 & 13.33 & 10.00 & 0.00 & 0.00 & 6.67 & 28.10 \\
\textbf{Java}       & 90.00 & 60.00 & 10.00 & 23.33 & 13.33 & 3.33 & 0.00 & 0.00 & 28.57 \\
\textbf{Python}     & 53.33 & 33.33 & 3.33  & 3.33  & 0.00  & 3.33 & 0.00 & 0.00 & 13.81 \\
\textbf{C}          & 66.67 & 33.33 & 3.33  & 0.00  & 6.67  & 3.33 & 0.00 & 0.00 & 16.19 \\
\textbf{C\#}        & 56.67 & 33.33 & 3.33  & 3.33  & 0.00  & 0.00 & 0.00 & 0.00 & 13.81 \\
\textbf{Ruby}       & 36.67 & 26.67 & 3.33  & 3.33  & 6.67  & 0.00 & 3.33 & 0.00 & 11.43 \\
\textbf{Go}         & 56.67 & 26.67 & 6.67  & 6.67  & 0.00  & 0.00 & 0.00 & 0.00 & 13.81 \\
\textbf{JavaScript} & 23.33 & 10.00 & 3.33  & 0.00  & 0.00  & 6.67 & 0.00 & 0.00 & 6.19  \\
\textbf{Kotlin}     & 76.67 & 56.67 & 6.67  & 6.67  & 0.00  & 0.00 & 3.33 & 0.00 & 21.43 \\
\textbf{PHP}        & 30.00 & 16.67 & 0.00  & 3.33  & 0.00  & 0.00 & 0.00 & 0.00 & 7.14  \\
\textbf{Rust}       & 73.33 & 53.33 & 10.00 & 10.00 & 3.33  & 0.00 & 0.00 & 0.00 & 21.43 \\
\textbf{Perl}       & 70.00 & 53.33 & 23.33 & 10.00 & 10.00 & 3.33 & 6.67 & 3.33 & 25.24 \\
\textbf{D}          & 33.33 & 33.33 & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 9.52  \\
\textbf{Delphi}     & 66.67 & 46.67 & 6.67  & 0.00  & 3.33  & 0.00 & 0.00 & 0.00 & 17.62 \\ \hdashline
\textbf{Avg.}       & \textbf{58.57} & 39.29 & 7.14  & 5.95  & 3.81  & 1.43 & 0.95 & 0.71 & -     \\
\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c c c c}
 \toprule 
 {Language\textbackslash{}Model} & \textbf{GPT-4} & \textbf{GPT-3.5} & \textbf{PaLM 2} & \textbf{Code LLaMA} & \textbf{WizardCoder} & \textbf{LLaMA 2} & \textbf{StarCoder} & \textbf{Vicuna} & \textbf{Avg.} \\ \midrule
\textbf{C++}        & 10.00 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.43  \\
\textbf{Java}       & 20.00 & 10.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 4.29  \\
\textbf{Python}     & 10.00 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.43  \\
\textbf{C}          & 6.67  & 3.33  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.43  \\
\textbf{C\#}        & 10.00 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.43  \\
\textbf{Ruby}       & 10.00 & 3.33  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.90  \\
\textbf{Go}         & 16.67 & 3.33  & 3.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.33  \\
\textbf{JavaScript} & 0.00  & 9.09  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.30  \\
\textbf{Kotlin}     & 17.24 & 3.45  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.96  \\
\textbf{PHP}        & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  \\
\textbf{Rust}       & 13.33 & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.86  \\
\textbf{Perl}       & 36.67 & 20.00 & 6.67 & 3.33 & 3.33 & 0.00 & 0.00 & 0.00 & 10.00 \\
\textbf{D}          & 3.33  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.48  \\
\textbf{Delphi}     & 0.00  & 10.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.43  \\ \hdashline
\textbf{Avg.}       & \textbf{10.99} & 4.94  & 0.71 & 0.24 & 0.24 & 0.00 & 0.00 & 0.00 & -     \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 60.00 & 26.67 & 73.33 & 40.00 & 60.00 & 46.67 & 13.33 & 33.33 & 26.67 & 53.33 & 0.00  & 0.00  & 6.67 & 33.85 \\
\textbf{Java}   & 53.33 & -     & 40.00 & 46.67 & 33.33 & 13.33 & 26.67 & 13.33 & 46.67 & 13.33 & 40.00 & 0.00  & 0.00  & 0.00 & 25.13 \\
\textbf{Python} & 40.00 & 20.00 & -     & 33.33 & 33.33 & 53.33 & 46.67 & 13.33 & 20.00 & 33.33 & 40.00 & 6.67  & 0.00  & 0.00 & 26.15 \\
\textbf{C}      & 73.33 & 66.67 & 40.00 & -     & 26.67 & 20.00 & 33.33 & 6.67  & 46.67 & 13.33 & 13.33 & 0.00  & 0.00  & 0.00 & 26.15 \\
\textbf{C\#}    & 53.33 & 73.33 & 66.67 & 20.00 & -     & 53.33 & 20.00 & 33.33 & 40.00 & 26.67 & 40.00 & 0.00  & 0.00  & 0.00 & 32.82 \\
\textbf{Ruby}   & 26.67 & 33.33 & 53.33 & 6.67  & 46.67 & -     & 20.00 & 0.00  & 26.67 & 33.33 & 6.67  & 0.00  & 0.00  & 0.00 & 19.49 \\
\textbf{Go}     & 53.33 & 66.67 & 66.67 & 33.33 & 46.67 & 20.00 & -     & 6.67  & 60.00 & 0.00  & 33.33 & 0.00  & 6.67  & 0.00 & 30.26 \\
\textbf{JavaScript}     & 33.33 & 26.67 & 46.67 & 53.33 & 40.00 & 20.00 & 26.67 & -     & 33.33 & 13.33 & 20.00 & 33.33 & 0.00  & 0.00 & 26.67 \\
\textbf{Kotlin} & 40.00 & 26.67 & 46.67 & 13.33 & 40.00 & 13.33 & 6.67  & 26.67 & -     & 6.67  & 46.67 & 6.67  & 0.00  & 0.00 & 21.03 \\
\textbf{PHP}    & 46.67 & 60.00 & 40.00 & 26.67 & 53.33 & 46.67 & 26.67 & 26.67 & 53.33 & -     & 46.67 & 6.67  & 0.00  & 0.00 & 33.33 \\
\textbf{Rust}   & 40.00 & 40.00 & 46.67 & 20.00 & 20.00 & 26.67 & 0.00  & 6.67  & 26.67 & 6.67  & -     & 26.67 & 0.00  & 0.00 & 20.00 \\
\textbf{Perl}   & 33.33 & 33.33 & 26.67 & 20.00 & 33.33 & 46.67 & 26.67 & 20.00 & 46.67 & 26.67 & 46.67 & -     & 0.00  & 0.00 & 27.69 \\
\textbf{D}      & 33.33 & 60.00 & 60.00 & 66.67 & 33.33 & 33.33 & 26.67 & 26.67 & 40.00 & 53.33 & 46.67 & 46.67 & -     & 0.00 & 40.51 \\
\textbf{Delphi} & 66.67 & 60.00 & 40.00 & 46.67 & 40.00 & 20.00 & 26.67 & 6.67  & 33.33 & 26.67 & 40.00 & 33.33 & 26.67 & -    & 35.90 \\  \hdashline
\textbf{Avg.}    & 45.64 & 48.21 & 46.15 & 35.38 & 37.44 & 32.82 & 25.64 & 15.38 & 38.97 & 21.54 & 36.41 & 12.31 & 2.56  & 0.51 & \textbf{28.50} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 26.67 & 6.67  & 20.00 & 13.33 & 6.67  & 6.67  & 6.67  & 20.00 & 0.00  & 6.67  & 0.00  & 0.00 & 0.00 & 8.72  \\
\textbf{Java}   & 26.67 & -     & 20.00 & 33.33 & 13.33 & 0.00  & 0.00  & 0.00  & 13.33 & 0.00  & 26.67 & 0.00  & 0.00 & 0.00 & 10.26 \\
\textbf{Python} & 20.00 & 20.00 & -     & 6.67  & 46.67 & 20.00 & 13.33 & 13.33 & 33.33 & 13.33 & 13.33 & 13.33 & 6.67 & 0.00 & 16.92 \\
\textbf{C}      & 80.00 & 33.33 & 0.00  & -     & 13.33 & 6.67  & 26.67 & 0.00  & 6.67  & 6.67  & 6.67  & 0.00  & 0.00 & 0.00 & 13.85 \\
\textbf{C\#}    & 26.67 & 20.00 & 13.33 & 13.33 & -     & 6.67  & 6.67  & 20.00 & 20.00 & 13.33 & 0.00  & 0.00  & 0.00 & 0.00 & 10.77 \\
\textbf{Ruby}   & 33.33 & 33.33 & 33.33 & 26.67 & 20.00 & -     & 20.00 & 0.00  & 13.33 & 26.67 & 13.33 & 13.33 & 6.67 & 0.00 & 18.46 \\
\textbf{Go}     & 13.33 & 20.00 & 6.67  & 13.33 & 20.00 & 6.67  & -     & 13.33 & 13.33 & 0.00  & 6.67  & 0.00  & 0.00 & 0.00 & 8.72  \\
\textbf{JavaScript}     & 27.27 & 18.18 & 0.00  & 18.18 & 18.18 & 0.00  & 0.00  & -     & 9.09  & 18.18 & 0.00  & 18.18 & 0.00 & 0.00 & 9.79  \\
\textbf{Kotlin} & 40.00 & 40.00 & 13.33 & 20.00 & 13.33 & 20.00 & 6.67  & 0.00  & -     & 6.67  & 6.67  & 0.00  & 0.00 & 0.00 & 12.82 \\
\textbf{PHP}    & 53.85 & 38.46 & 30.77 & 23.08 & 38.46 & 38.46 & 0.00  & 23.08 & 30.77 & -     & 23.08 & 7.69  & 0.00 & 0.00 & 23.67 \\
\textbf{Rust}   & 13.33 & 33.33 & 6.67  & 20.00 & 13.33 & 33.33 & 0.00  & 6.67  & 6.67  & 6.67  & -     & 0.00  & 0.00 & 0.00 & 10.77 \\
\textbf{Perl}   & 40.00 & 33.33 & 53.33 & 26.67 & 26.67 & 13.33 & 6.67  & 13.33 & 26.67 & 40.00 & 26.67 & -     & 6.67 & 6.67 & 24.62 \\
\textbf{D}      & 40.00 & 26.67 & 26.67 & 20.00 & 13.33 & 13.33 & 6.67  & 0.00  & 20.00 & 26.67 & 13.33 & 6.67  & -    & 0.00 & 16.41 \\
\textbf{Delphi} & 46.67 & 20.00 & 0.00  & 46.67 & 6.67  & 6.67  & 6.67  & 0.00  & 0.00  & 0.00  & 6.67  & 0.00  & 0.00 & -    & 10.77 \\ \hdashline
\textbf{Avg.}    & 35.47 & 27.95 & 16.21 & 22.15 & 19.74 & 13.21 & 7.69  & 7.42  & 16.40 & 12.17 & 11.52 & 4.55  & 1.54 & 0.51 & \textbf{14.04} \\                          
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 86.67 & 46.67 & 53.33 & 53.33 & 53.33 & 60.00 & 33.33 & 66.67 & 33.33 & 80.00 & 0.00  & 6.67  & 0.00  & 44.10 \\
\textbf{Java}   & 66.67 & -     & 33.33 & 46.67 & 40.00 & 26.67 & 33.33 & 40.00 & 60.00 & 20.00 & 46.67 & 0.00  & 0.00  & 0.00  & 31.79 \\
\textbf{Python} & 66.67 & 60.00 & -     & 33.33 & 53.33 & 60.00 & 53.33 & 80.00 & 46.67 & 53.33 & 53.33 & 6.67  & 0.00  & 0.00  & 43.59 \\
\textbf{C}      & 66.67 & 80.00 & 46.67 & -     & 53.33 & 33.33 & 60.00 & 40.00 & 46.67 & 40.00 & 53.33 & 0.00  & 0.00  & 0.00  & 40.00 \\
\textbf{C\#}    & 73.33 & 46.67 & 60.00 & 53.33 & -     & 60.00 & 26.67 & 40.00 & 53.33 & 60.00 & 53.33 & 0.00  & 0.00  & 0.00  & 40.51 \\
\textbf{Ruby}   & 40.00 & 53.33 & 40.00 & 20.00 & 46.67 & -     & 13.33 & 53.33 & 53.33 & 40.00 & 40.00 & 6.67  & 0.00  & 0.00  & 31.28 \\
\textbf{Go}     & 73.33 & 53.33 & 46.67 & 26.67 & 46.67 & 26.67 & -     & 53.33 & 73.33 & 13.33 & 40.00 & 6.67  & 6.67  & 6.67  & 36.41 \\
\textbf{JavaScript}     & 26.67 & 53.33 & 46.67 & 20.00 & 33.33 & 46.67 & 46.67 & -     & 53.33 & 20.00 & 33.33 & 26.67 & 13.33 & 0.00  & 32.31 \\
\textbf{Kotlin} & 73.33 & 60.00 & 66.67 & 6.67  & 66.67 & 40.00 & 20.00 & 40.00 & -     & 13.33 & 33.33 & 20.00 & 0.00  & 13.33 & 34.87 \\
\textbf{PHP}    & 66.67 & 53.33 & 53.33 & 33.33 & 60.00 & 46.67 & 60.00 & 60.00 & 60.00 & -     & 46.67 & 20.00 & 6.67  & 6.67  & 44.10 \\
\textbf{Rust}   & 60.00 & 73.33 & 26.67 & 53.33 & 46.67 & 26.67 & 33.33 & 13.33 & 40.00 & 6.67  & -     & 33.33 & 0.00  & 20.00 & 33.33 \\
\textbf{Perl}   & 66.67 & 53.33 & 26.67 & 40.00 & 53.33 & 53.33 & 33.33 & 46.67 & 66.67 & 53.33 & 66.67 & -     & 13.33 & 13.33 & 45.13 \\
\textbf{D}      & 66.67 & 86.67 & 53.33 & 33.33 & 86.67 & 60.00 & 40.00 & 53.33 & 80.00 & 60.00 & 46.67 & 66.67 & -     & 20.00 & 57.95 \\
\textbf{Delphi} & 60.00 & 53.33 & 40.00 & 40.00 & 40.00 & 66.67 & 46.67 & 20.00 & 60.00 & 26.67 & 60.00 & 86.67 & 26.67 & -     & 48.21 \\ \hdashline
\textbf{Avg.}    & 62.05 & 62.56 & 45.13 & 35.38 & 52.31 & 46.15 & 40.51 & 44.10 & 58.46 & 33.85 & 50.26 & 21.03 & 5.64  & 6.15  & \textbf{40.26} \\                     
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 60.00 & 20.00 & 40.00 & 20.00 & 6.67  & 33.33 & 6.67  & 13.33 & 6.67  & 13.33 & 0.00  & 0.00  & 0.00  & 16.92 \\
\textbf{Java}   & 40.00 & -     & 33.33 & 20.00 & 20.00 & 13.33 & 13.33 & 6.67  & 13.33 & 0.00  & 20.00 & 0.00  & 0.00  & 0.00  & 13.85 \\
\textbf{Python} & 46.67 & 46.67 & -     & 20.00 & 46.67 & 26.67 & 46.67 & 26.67 & 40.00 & 40.00 & 33.33 & 13.33 & 6.67  & 6.67  & 30.77 \\
\textbf{C}      & 66.67 & 46.67 & 6.67  & -     & 26.67 & 13.33 & 20.00 & 13.33 & 40.00 & 13.33 & 6.67  & 0.00  & 0.00  & 0.00  & 19.49 \\
\textbf{C\#}    & 46.67 & 13.33 & 6.67  & 13.33 & -     & 6.67  & 13.33 & 13.33 & 33.33 & 26.67 & 26.67 & 0.00  & 0.00  & 0.00  & 15.38 \\
\textbf{Ruby}   & 26.67 & 26.67 & 26.67 & 13.33 & 33.33 & -     & 20.00 & 13.33 & 33.33 & 26.67 & 20.00 & 26.67 & 0.00  & 6.67  & 21.03 \\
\textbf{Go}     & 20.00 & 33.33 & 6.67  & 6.67  & 0.00  & 0.00  & -     & 20.00 & 33.33 & 0.00  & 6.67  & 0.00  & 0.00  & 0.00  & 9.74  \\
\textbf{JavaScript}     & 27.27 & 9.09  & 27.27 & 36.36 & 18.18 & 9.09  & 18.18 & -     & 18.18 & 27.27 & 0.00  & 27.27 & 9.09  & 0.00  & 17.48 \\
\textbf{Kotlin} & 46.67 & 46.67 & 33.33 & 20.00 & 33.33 & 26.67 & 20.00 & 26.67 & -     & 13.33 & 6.67  & 0.00  & 0.00  & 0.00  & 21.03 \\
\textbf{PHP}    & 53.85 & 23.08 & 61.54 & 15.38 & 38.46 & 53.85 & 30.77 & 30.77 & 30.77 & -     & 30.77 & 0.00  & 0.00  & 0.00  & 28.40 \\
\textbf{Rust}   & 40.00 & 33.33 & 53.33 & 13.33 & 46.67 & 26.67 & 13.33 & 33.33 & 33.33 & 13.33 & -     & 0.00  & 0.00  & 0.00  & 23.59 \\
\textbf{Perl}   & 53.33 & 53.33 & 60.00 & 40.00 & 60.00 & 33.33 & 46.67 & 60.00 & 40.00 & 33.33 & 60.00 & -     & 20.00 & 13.33 & 44.10 \\
\textbf{D}      & 33.33 & 40.00 & 6.67  & 26.67 & 26.67 & 20.00 & 40.00 & 20.00 & 26.67 & 13.33 & 26.67 & 33.33 & -     & 6.67  & 24.62 \\
\textbf{Delphi} & 60.00 & 53.33 & 20.00 & 33.33 & 13.33 & 20.00 & 20.00 & 13.33 & 0.00  & 6.67  & 20.00 & 13.33 & 13.33 & -     & 22.05 \\  \hdashline
\textbf{Avg.}    & 43.16 & 37.35 & 27.86 & 22.95 & 29.49 & 19.71 & 25.82 & 21.85 & 27.36 & 16.97 & 20.83 & 8.76  & 3.78  & 2.56  & \textbf{22.03}  \\                     
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 33.33 & 13.33 & 20.00 & 0.00  & 0.00  & 6.67 & 0.00 & 6.67  & 13.33 & 6.67  & 0.00 & 0.00 & 0.00 & 7.69  \\
\textbf{Java}   & 20.00 & -     & 0.00  & 13.33 & 0.00  & 0.00  & 6.67 & 0.00 & 6.67  & 13.33 & 0.00  & 0.00 & 0.00 & 0.00 & 4.62  \\
\textbf{Python} & 20.00 & 13.33 & -     & 0.00  & 13.33 & 13.33 & 0.00 & 0.00 & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 4.62  \\
\textbf{C}      & 33.33 & 13.33 & 6.67  & -     & 0.00  & 6.67  & 0.00 & 0.00 & 6.67  & 13.33 & 0.00  & 0.00 & 0.00 & 0.00 & 6.15  \\
\textbf{C\#}    & 20.00 & 6.67  & 26.67 & 6.67  & -     & 13.33 & 0.00 & 0.00 & 0.00  & 6.67  & 6.67  & 0.00 & 0.00 & 0.00 & 6.67  \\
\textbf{Ruby}   & 0.00  & 0.00  & 6.67  & 0.00  & 0.00  & -     & 0.00 & 0.00 & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.51  \\
\textbf{Go}     & 20.00 & 6.67  & 13.33 & 20.00 & 6.67  & 6.67  & -    & 0.00 & 26.67 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 7.69  \\
\textbf{JavaScript}     & 13.33 & 13.33 & 13.33 & 6.67  & 0.00  & 0.00  & 0.00 & -    & 6.67  & 0.00  & 0.00  & 6.67 & 0.00 & 0.00 & 4.62  \\
\textbf{Kotlin} & 0.00  & 0.00  & 6.67  & 0.00  & 0.00  & 6.67  & 0.00 & 0.00 & -     & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 1.54  \\
\textbf{PHP}    & 13.33 & 6.67  & 13.33 & 20.00 & 0.00  & 20.00 & 0.00 & 0.00 & 20.00 & -     & 0.00  & 0.00 & 0.00 & 0.00 & 7.18  \\
\textbf{Rust}   & 6.67  & 20.00 & 6.67  & 6.67  & 6.67  & 6.67  & 0.00 & 0.00 & 6.67  & 0.00  & -     & 0.00 & 0.00 & 0.00 & 4.62  \\
\textbf{Perl}   & 6.67  & 6.67  & 13.33 & 0.00  & 0.00  & 6.67  & 0.00 & 6.67 & 6.67  & 6.67  & 0.00  & -    & 0.00 & 0.00 & 4.10  \\
\textbf{D}      & 20.00 & 26.67 & 13.33 & 13.33 & 26.67 & 6.67  & 6.67 & 0.00 & 13.33 & 6.67  & 13.33 & 6.67 & -    & 0.00 & 11.79 \\
\textbf{Delphi} & 26.67 & 26.67 & 26.67 & 13.33 & 0.00  & 0.00  & 6.67 & 0.00 & 6.67  & 6.67  & 0.00  & 0.00 & 0.00 & -    & 8.72  \\ \hdashline
\textbf{Avg.}    & 15.38 & 13.33 & 12.31 & 9.23  & 4.10  & 6.67  & 2.05 & 0.51 & 8.21  & 5.13  & 2.56  & 1.03 & 0.00 & 0.00 & \textbf{5.75}  \\                            
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 6.67  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{Java}   & 6.67  & -     & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 13.33 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 1.54 \\
\textbf{Python} & 0.00  & 0.00  & -     & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{C}      & 33.33 & 0.00  & 0.00  & -     & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 3.08 \\
\textbf{C\#}    & 6.67  & 6.67  & 0.00  & 0.00  & -    & 0.00 & 0.00 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 1.03 \\
\textbf{Ruby}   & 6.67  & 0.00  & 20.00 & 0.00  & 0.00 & -    & 0.00 & 0.00 & 0.00  & 0.00  & 0.00 & 6.67 & 0.00 & 0.00 & 2.56 \\
\textbf{Go}     & 0.00  & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & -    & 0.00 & 0.00  & 0.00  & 6.67 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{JavaScript}     & 0.00  & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & -    & 9.09  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.70 \\
\textbf{Kotlin} & 13.33 & 6.67  & 0.00  & 6.67  & 0.00 & 6.67 & 0.00 & 0.00 & -     & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 2.56 \\
\textbf{PHP}    & 0.00  & 0.00  & 7.69  & 7.69  & 7.69 & 0.00 & 0.00 & 0.00 & 7.69  & -     & 0.00 & 0.00 & 0.00 & 0.00 & 2.37 \\
\textbf{Rust}   & 0.00  & 6.67  & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 6.67  & 0.00  & -    & 0.00 & 0.00 & 0.00 & 1.03 \\
\textbf{Perl}   & 0.00  & 13.33 & 13.33 & 6.67  & 6.67 & 0.00 & 0.00 & 6.67 & 0.00  & 13.33 & 0.00 & -    & 0.00 & 6.67 & 5.13 \\
\textbf{D}      & 13.33 & 6.67  & 0.00  & 20.00 & 0.00 & 0.00 & 0.00 & 0.00 & 6.67  & 0.00  & 0.00 & 0.00 & -    & 0.00 & 3.59 \\
\textbf{Delphi} & 0.00  & 6.67  & 0.00  & 0.00  & 0.00 & 0.00 & 6.67 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & -    & 1.03 \\ \hdashline
\textbf{Avg.}    & 6.15  & 3.59  & 3.16  & 3.16  & 1.10 & 0.51 & 0.51 & 0.51 & 3.86  & 2.05  & 0.51 & 0.51 & 0.00 & 0.51 & \textbf{1.87} \\                            
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 33.33 & 13.33 & 26.67 & 0.00 & 6.67  & 6.67  & 6.67 & 6.67  & 0.00  & 6.67 & 0.00 & 0.00 & 0.00 & 8.21 \\
\textbf{Java}   & 26.67 & -     & 26.67 & 6.67  & 0.00 & 6.67  & 13.33 & 0.00 & 6.67  & 13.33 & 0.00 & 0.00 & 0.00 & 0.00 & 7.69 \\
\textbf{Python} & 0.00  & 13.33 & -     & 6.67  & 0.00 & 13.33 & 0.00  & 0.00 & 0.00  & 13.33 & 0.00 & 6.67 & 0.00 & 0.00 & 4.10 \\
\textbf{C}      & 46.67 & 20.00 & 13.33 & -     & 0.00 & 0.00  & 0.00  & 0.00 & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 6.67 \\
\textbf{C\#}    & 6.67  & 20.00 & 20.00 & 0.00  & -    & 20.00 & 0.00  & 0.00 & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 5.64 \\
\textbf{Ruby}   & 0.00  & 0.00  & 13.33 & 0.00  & 0.00 & -     & 0.00  & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 1.03 \\
\textbf{Go}     & 20.00 & 20.00 & 13.33 & 20.00 & 0.00 & 20.00 & -     & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 7.18 \\
\textbf{JavaScript}     & 0.00  & 6.67  & 13.33 & 6.67  & 0.00 & 6.67  & 0.00  & -    & 0.00  & 0.00  & 6.67 & 0.00 & 0.00 & 0.00 & 3.08 \\
\textbf{Kotlin} & 0.00  & 6.67  & 13.33 & 0.00  & 6.67 & 6.67  & 0.00  & 0.00 & -     & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 2.56 \\
\textbf{PHP}    & 20.00 & 20.00 & 26.67 & 0.00  & 0.00 & 20.00 & 0.00  & 0.00 & 6.67  & -     & 0.00 & 0.00 & 0.00 & 0.00 & 7.18 \\
\textbf{Rust}   & 20.00 & 6.67  & 0.00  & 13.33 & 0.00 & 13.33 & 13.33 & 0.00 & 13.33 & 13.33 & -    & 0.00 & 0.00 & 0.00 & 7.18 \\
\textbf{Perl}   & 0.00  & 13.33 & 0.00  & 6.67  & 0.00 & 0.00  & 0.00  & 0.00 & 13.33 & 13.33 & 0.00 & -    & 0.00 & 0.00 & 3.59 \\
\textbf{D}      & 6.67  & 6.67  & 13.33 & 0.00  & 0.00 & 13.33 & 6.67  & 6.67 & 6.67  & 13.33 & 0.00 & 6.67 & -    & 0.00 & 6.15 \\
\textbf{Delphi} & 20.00 & 6.67  & 0.00  & 13.33 & 0.00 & 0.00  & 6.67  & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & -    & 3.59 \\ \hdashline
\textbf{Avg.}    & 12.82 & 13.33 & 12.82 & 7.69  & 0.51 & 9.74  & 3.59  & 1.03 & 4.10  & 6.15  & 1.03 & 1.03 & 0.00 & 0.00 & \textbf{5.27}  \\                           
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Java}   & 6.67  & -     & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 13.33 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 2.05 \\
\textbf{Python} & 0.00  & 0.00  & -     & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{C}      & 40.00 & 13.33 & 0.00  & -     & 0.00 & 0.00 & 6.67 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 4.62 \\
\textbf{C\#}    & 6.67  & 0.00  & 0.00  & 0.00  & -    & 0.00 & 0.00 & 0.00 & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 1.03 \\
\textbf{Ruby}   & 0.00  & 6.67  & 0.00  & 0.00  & 0.00 & -    & 0.00 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{Go}     & 0.00  & 13.33 & 0.00  & 0.00  & 0.00 & 0.00 & -    & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 1.03 \\
\textbf{JavaScript}     & 9.09  & 0.00  & 0.00  & 9.09  & 0.00 & 0.00 & 0.00 & -    & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 1.40 \\
\textbf{Kotlin} & 6.67  & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & -     & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{PHP}    & 0.00  & 7.69  & 7.69  & 7.69  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  & -     & 0.00 & 0.00 & 0.00 & 0.00 & 1.78 \\
\textbf{Rust}   & 6.67  & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 6.67  & 0.00  & -    & 0.00 & 0.00 & 0.00 & 1.03 \\
\textbf{Perl}   & 0.00  & 6.67  & 13.33 & 0.00  & 6.67 & 6.67 & 0.00 & 6.67 & 6.67  & 20.00 & 0.00 & -    & 0.00 & 0.00 & 5.13 \\
\textbf{D}      & 13.33 & 20.00 & 0.00  & 13.33 & 6.67 & 0.00 & 0.00 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & -    & 0.00 & 4.10 \\
\textbf{Delphi} & 6.67  & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & -    & 0.51 \\ \hdashline
\textbf{Avg.}    & 7.37  & 5.21  & 1.62  & 2.83  & 1.03 & 0.51 & 0.51 & 0.51 & 2.05  & 2.05  & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{1.69} \\                            
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 33.33 & 6.67  & 40.00 & 0.00  & 13.33 & 20.00 & 13.33 & 6.67  & 6.67  & 0.00 & 0.00  & 0.00 & 0.00 & 10.77 \\
\textbf{Java}   & 20.00 & -     & 0.00  & 13.33 & 26.67 & 6.67  & 6.67  & 0.00  & 6.67  & 20.00 & 0.00 & 0.00  & 0.00 & 0.00 & 7.69  \\
\textbf{Python} & 20.00 & 26.67 & -     & 6.67  & 13.33 & 20.00 & 0.00  & 0.00  & 13.33 & 20.00 & 0.00 & 0.00  & 0.00 & 0.00 & 9.23  \\
\textbf{C}      & 33.33 & 20.00 & 13.33 & -     & 6.67  & 6.67  & 13.33 & 0.00  & 6.67  & 13.33 & 0.00 & 0.00  & 0.00 & 0.00 & 8.72  \\
\textbf{C\#}    & 20.00 & 33.33 & 40.00 & 6.67  & -     & 6.67  & 0.00  & 0.00  & 0.00  & 40.00 & 0.00 & 0.00  & 0.00 & 0.00 & 11.28 \\
\textbf{Ruby}   & 6.67  & 6.67  & 6.67  & 0.00  & 0.00  & -     & 0.00  & 0.00  & 0.00  & 13.33 & 0.00 & 0.00  & 0.00 & 0.00 & 2.56  \\
\textbf{Go}     & 26.67 & 0.00  & 20.00 & 26.67 & 6.67  & 0.00  & -     & 0.00  & 0.00  & 0.00  & 0.00 & 0.00  & 0.00 & 0.00 & 6.15  \\
\textbf{JavaScript}     & 13.33 & 26.67 & 13.33 & 6.67  & 6.67  & 0.00  & 0.00  & -     & 6.67  & 6.67  & 0.00 & 6.67  & 0.00 & 0.00 & 6.67  \\
\textbf{Kotlin} & 0.00  & 13.33 & 20.00 & 6.67  & 13.33 & 6.67  & 0.00  & 0.00  & -     & 6.67  & 0.00 & 0.00  & 0.00 & 0.00 & 5.13  \\
\textbf{PHP}    & 20.00 & 20.00 & 40.00 & 26.67 & 6.67  & 33.33 & 6.67  & 0.00  & 26.67 & -     & 0.00 & 0.00  & 0.00 & 0.00 & 13.85 \\
\textbf{Rust}   & 13.33 & 13.33 & 26.67 & 26.67 & 6.67  & 13.33 & 13.33 & 0.00  & 6.67  & 0.00  & -    & 13.33 & 0.00 & 0.00 & 10.26 \\
\textbf{Perl}   & 6.67  & 13.33 & 6.67  & 6.67  & 6.67  & 13.33 & 0.00  & 13.33 & 6.67  & 6.67  & 6.67 & -     & 0.00 & 0.00 & 6.67  \\
\textbf{D}      & 33.33 & 53.33 & 20.00 & 20.00 & 20.00 & 6.67  & 6.67  & 0.00  & 6.67  & 20.00 & 0.00 & 13.33 & -    & 0.00 & 15.38 \\
\textbf{Delphi} & 20.00 & 26.67 & 13.33 & 6.67  & 6.67  & 0.00  & 6.67  & 0.00  & 20.00 & 13.33 & 6.67 & 0.00  & 0.00 & -    & 9.23  \\ \hdashline
\textbf{Avg.}    & 17.95 & 22.05 & 17.44 & 14.87 & 9.23  & 9.74  & 5.64  & 2.05  & 8.21  & 12.82 & 1.03 & 2.56  & 0.00 & 0.00 & \textbf{8.83}   \\                            
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 6.67  & 0.00  & 20.00 & 0.00  & 6.67 & 6.67  & 0.00 & 0.00 & 0.00  & 6.67 & 0.00 & 0.00 & 0.00 & 3.59  \\
\textbf{Java}   & 6.67  & -     & 0.00  & 6.67  & 0.00  & 0.00 & 0.00  & 0.00 & 6.67 & 0.00  & 6.67 & 0.00 & 0.00 & 0.00 & 2.05  \\
\textbf{Python} & 0.00  & 6.67  & -     & 0.00  & 6.67  & 0.00 & 0.00  & 0.00 & 0.00 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 1.03  \\
\textbf{C}      & 46.67 & 0.00  & 6.67  & -     & 0.00  & 6.67 & 6.67  & 0.00 & 0.00 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 5.13  \\
\textbf{C\#}    & 6.67  & 0.00  & 0.00  & 0.00  & -     & 0.00 & 0.00  & 0.00 & 0.00 & 13.33 & 0.00 & 0.00 & 0.00 & 0.00 & 1.54  \\
\textbf{Ruby}   & 13.33 & 6.67  & 13.33 & 0.00  & 6.67  & -    & 0.00  & 0.00 & 0.00 & 13.33 & 0.00 & 0.00 & 0.00 & 0.00 & 4.10  \\
\textbf{Go}     & 6.67  & 6.67  & 0.00  & 0.00  & 0.00  & 0.00 & -     & 0.00 & 0.00 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 1.03  \\
\textbf{JavaScript}     & 0.00  & 9.09  & 0.00  & 0.00  & 0.00  & 0.00 & 0.00  & -    & 0.00 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.70  \\
\textbf{Kotlin} & 6.67  & 26.67 & 0.00  & 6.67  & 6.67  & 0.00 & 0.00  & 0.00 & -    & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 4.10  \\
\textbf{PHP}    & 7.69  & 15.38 & 7.69  & 0.00  & 7.69  & 7.69 & 0.00  & 0.00 & 0.00 & -     & 0.00 & 0.00 & 0.00 & 0.00 & 3.55  \\
\textbf{Rust}   & 0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 6.67 & 0.00  & 0.00 & 6.67 & 0.00  & -    & 0.00 & 0.00 & 0.00 & 1.03  \\
\textbf{Perl}   & 0.00  & 6.67  & 26.67 & 6.67  & 26.67 & 6.67 & 13.33 & 0.00 & 6.67 & 33.33 & 6.67 & -    & 0.00 & 0.00 & 10.26 \\
\textbf{D}      & 13.33 & 20.00 & 0.00  & 6.67  & 0.00  & 0.00 & 0.00  & 0.00 & 6.67 & 6.67  & 0.00 & 0.00 & -    & 0.00 & 4.10  \\
\textbf{Delphi} & 13.33 & 0.00  & 6.67  & 6.67  & 0.00  & 6.67 & 0.00  & 0.00 & 0.00 & 0.00  & 0.00 & 0.00 & 0.00 & -    & 2.56  \\ \hdashline
\textbf{Avg.}    & 9.31  & 8.04  & 4.69  & 4.10  & 4.18  & 3.16 & 2.05  & 0.00 & 2.05 & 5.64  & 1.54 & 0.00 & 0.00 & 0.00 & \textbf{3.20}   
   \\                            
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 20.00 & 6.67  & 13.33 & 0.00 & 0.00  & 20.00 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 6.67 & 0.00 & 5.13 \\
\textbf{Java}   & 13.33 & -     & 0.00  & 6.67  & 0.00 & 0.00  & 6.67  & 0.00 & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 2.56 \\
\textbf{Python} & 33.33 & 6.67  & -     & 0.00  & 0.00 & 13.33 & 13.33 & 0.00 & 0.00  & 20.00 & 0.00 & 0.00 & 0.00 & 0.00 & 6.67 \\
\textbf{C}      & 40.00 & 13.33 & 6.67  & -     & 0.00 & 6.67  & 6.67  & 0.00 & 0.00  & 6.67  & 6.67 & 0.00 & 0.00 & 0.00 & 6.67 \\
\textbf{C\#}    & 6.67  & 13.33 & 0.00  & 0.00  & -    & 0.00  & 6.67  & 0.00 & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 2.56 \\
\textbf{Ruby}   & 6.67  & 0.00  & 6.67  & 0.00  & 0.00 & -     & 0.00  & 0.00 & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 1.54 \\
\textbf{Go}     & 20.00 & 20.00 & 6.67  & 0.00  & 6.67 & 0.00  & -     & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 4.10 \\
\textbf{JavaScript}     & 6.67  & 6.67  & 6.67  & 0.00  & 6.67 & 0.00  & 0.00  & -    & 0.00  & 13.33 & 0.00 & 6.67 & 0.00 & 0.00 & 3.59 \\
\textbf{Kotlin} & 20.00 & 0.00  & 13.33 & 6.67  & 0.00 & 0.00  & 6.67  & 0.00 & -     & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 4.10 \\
\textbf{PHP}    & 6.67  & 20.00 & 33.33 & 0.00  & 6.67 & 6.67  & 13.33 & 0.00 & 20.00 & -     & 0.00 & 0.00 & 0.00 & 0.00 & 8.21 \\
\textbf{Rust}   & 13.33 & 13.33 & 0.00  & 13.33 & 6.67 & 0.00  & 0.00  & 0.00 & 0.00  & 6.67  & -    & 0.00 & 0.00 & 0.00 & 4.10 \\
\textbf{Perl}   & 0.00  & 6.67  & 20.00 & 13.33 & 0.00 & 0.00  & 6.67  & 0.00 & 0.00  & 13.33 & 0.00 & -    & 0.00 & 0.00 & 4.62 \\
\textbf{D}      & 6.67  & 6.67  & 20.00 & 13.33 & 6.67 & 20.00 & 0.00  & 6.67 & 20.00 & 13.33 & 0.00 & 6.67 & -    & 0.00 & 9.23 \\
\textbf{Delphi} & 13.33 & 26.67 & 6.67  & 0.00  & 6.67 & 6.67  & 6.67  & 0.00 & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & -    & 5.64 \\ \hdashline
\textbf{Avg.}    & 14.36 & 11.79 & 9.74  & 5.13  & 3.08 & 4.10  & 6.67  & 0.51 & 3.08  & 8.21  & 0.51 & 1.03 & 0.51 & 0.00 & \textbf{4.91} \\                            
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 6.67 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 1.03 \\
\textbf{Java}   & 6.67  & -     & 0.00  & 6.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 1.03 \\
\textbf{Python} & 0.00  & 0.00  & -     & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{C}      & 20.00 & 0.00  & 0.00  & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 1.54 \\
\textbf{C\#}    & 0.00  & 13.33 & 0.00  & 6.67 & -    & 0.00 & 0.00 & 0.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 1.54 \\
\textbf{Ruby}   & 6.67  & 0.00  & 0.00  & 0.00 & 6.67 & -    & 0.00 & 0.00 & 0.00  & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 1.54 \\
\textbf{Go}     & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & -    & 6.67 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{JavaScript}     & 9.09  & 9.09  & 0.00  & 0.00 & 9.09 & 0.00 & 0.00 & -    & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 2.10 \\
\textbf{Kotlin} & 0.00  & 6.67  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -     & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{PHP}    & 7.69  & 0.00  & 15.38 & 0.00 & 7.69 & 0.00 & 0.00 & 0.00 & 0.00  & -     & 0.00 & 0.00 & 0.00 & 0.00 & 2.37 \\
\textbf{Rust}   & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  & 6.67  & -    & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{Perl}   & 0.00  & 6.67  & 20.00 & 0.00 & 0.00 & 6.67 & 0.00 & 6.67 & 13.33 & 20.00 & 0.00 & -    & 0.00 & 6.67 & 6.15 \\
\textbf{D}      & 6.67  & 0.00  & 0.00  & 6.67 & 0.00 & 6.67 & 0.00 & 0.00 & 6.67  & 0.00  & 0.00 & 0.00 & -    & 0.00 & 2.05 \\
\textbf{Delphi} & 20.00 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 6.67 & 0.00  & 0.00  & 0.00 & 0.00 & 0.00 & -    & 2.05 \\ \hdashline
\textbf{Avg.}    & 5.91  & 2.75  & 3.23  & 1.54 & 1.80 & 1.03 & 0.51 & 1.54 & 1.54  & 3.08  & 0.00 & 0.00 & 0.00 & 0.51 & \textbf{1.67}                          
   \\                            
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 13.33 & 0.00 & 20.00 & 0.00 & 6.67 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.08 \\
\textbf{Java}   & 0.00  & -     & 6.67 & 6.67  & 0.00 & 0.00 & 0.00  & 0.00 & 0.00 & 6.67 & 0.00 & 0.00 & 0.00 & 0.00 & 1.54 \\
\textbf{Python} & 0.00  & 0.00  & -    & 0.00  & 0.00 & 0.00 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{C}      & 46.67 & 0.00  & 0.00 & -     & 0.00 & 0.00 & 13.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 4.62 \\
\textbf{C\#}    & 0.00  & 0.00  & 0.00 & 0.00  & -    & 0.00 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Ruby}   & 0.00  & 0.00  & 0.00 & 0.00  & 0.00 & -    & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Go}     & 6.67  & 0.00  & 0.00 & 0.00  & 0.00 & 0.00 & -     & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{JavaScript}     & 0.00  & 0.00  & 0.00 & 6.67  & 0.00 & 0.00 & 0.00  & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{Kotlin} & 0.00  & 0.00  & 0.00 & 0.00  & 0.00 & 0.00 & 0.00  & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{PHP}    & 0.00  & 0.00  & 0.00 & 0.00  & 0.00 & 6.67 & 6.67  & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 1.03 \\
\textbf{Rust}   & 0.00  & 0.00  & 0.00 & 0.00  & 0.00 & 0.00 & 0.00  & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Perl}   & 0.00  & 0.00  & 0.00 & 6.67  & 0.00 & 0.00 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.51 \\
\textbf{D}      & 13.33 & 0.00  & 0.00 & 0.00  & 0.00 & 0.00 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 1.03 \\
\textbf{Delphi} & 26.67 & 0.00  & 0.00 & 6.67  & 0.00 & 0.00 & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 2.56 \\ \hdashline
\textbf{Avg.}    & 7.18  & 1.03  & 0.51 & 3.59  & 0.00 & 1.03 & 1.54  & 0.00 & 0.00 & 0.51 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{1.10}  \\                             
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 6.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{Java}   & 0.00  & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Python} & 0.00  & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{C}      & 13.33 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 6.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.54 \\
\textbf{C\#}    & 0.00  & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Ruby}   & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Go}     & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{JavaScript}     & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Kotlin} & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{PHP}    & 0.00  & 7.69 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.59 \\
\textbf{Rust}   & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Perl}   & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 \\
\textbf{D}      & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.51 \\
\textbf{Delphi} & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 \\ \hdashline
\textbf{Avg.}    & 2.05  & 1.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{0.26}    
   \\                            
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 0.00 & 6.67 & 0.00 & 6.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.03 \\
\textbf{Java}   & 0.00  & -    & 0.00 & 6.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 \\
\textbf{Python} & 0.00  & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{C}      & 40.00 & 0.00 & 6.67 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.59 \\
\textbf{C\#}    & 6.67  & 0.00 & 6.67 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.03 \\
\textbf{Ruby}   & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Go}     & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{JavaScript}     & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Kotlin} & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{PHP}    & 6.67  & 0.00 & 6.67 & 6.67 & 6.67 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 2.05 \\
\textbf{Rust}   & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Perl}   & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 \\
\textbf{D}      & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 6.67 & -    & 0.00 & 0.51 \\
\textbf{Delphi} & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 \\ \hdashline
\textbf{Avg.}    & 4.10  & 0.00 & 2.05 & 1.03 & 1.03 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 & 0.00 & 0.00 & \textbf{0.62} \\                            
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \toprule 
{\color[HTML]{333333} from\textbackslash{}to} &
  \multicolumn{1}{c}{\textbf{C++}} &
  \multicolumn{1}{c}{\textbf{Java}} &
  \multicolumn{1}{c}{\textbf{Python}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{C\#}} &
  \multicolumn{1}{c}{\textbf{Ruby}} &
  \multicolumn{1}{c}{\textbf{Go}} &
  \multicolumn{1}{c}{\textbf{JavaScript}} &
  \multicolumn{1}{c}{\textbf{Kotlin}} &
  \multicolumn{1}{c}{\textbf{PHP}} &
  \multicolumn{1}{c}{\textbf{Rust}} &
  \multicolumn{1}{c}{\textbf{Perl}} &
  \multicolumn{1}{c}{\textbf{D}} &
  \multicolumn{1}{c}{\textbf{Delphi}} &   
  \multicolumn{1}{c}{\textbf{Avg.}} \\ \midrule
\textbf{C++}    & -     & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Java}   & 0.00  & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Python} & 0.00  & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{C}      & 26.67 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.05 \\
\textbf{C\#}    & 0.00  & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Ruby}   & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Go}     & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{JavaScript}     & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Kotlin} & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{PHP}    & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Rust}   & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 & 0.00 \\
\textbf{Perl}   & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.00 & 0.00 \\
\textbf{D}      & 6.67  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 & 0.51 \\
\textbf{Delphi} & 0.00  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -    & 0.00 \\ \hdashline
\textbf{Avg.}    & 2.56  & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{0.18}
   \\                            
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
 \toprule 
  {Language\textbackslash{}Model}& \textbf{GPT-4} & \textbf{GPT-3.5} & \textbf{PaLM 2} &  \textbf{WizardCoder} & \textbf{Code LLaMA}  & \textbf{Vicuna} & \textbf{StarCoder} & \textbf{LLaMA 2} & \textbf{Avg.} \\ \midrule
\textbf{C++}        & 63.33 & 43.33 & 10.00 & 13.33 & 6.67  & 10.00 & 10.00 & 3.33  & 20.00 \\
\textbf{Java}       & 66.67 & 23.33 & 10.00 & 0.00  & 6.67  & 6.67  & 3.33  & 0.00  & 14.58 \\
\textbf{Python}     & 40.00 & 10.00 & 3.33  & 0.00  & 0.00  & 0.00  & 0.00  & 3.33  & 7.08  \\
\textbf{C}          & 30.00 & 23.33 & 16.67 & 3.33  & 10.00 & 10.00 & 0.00  & 0.00  & 11.67 \\
\textbf{C\#}        & 40.00 & 16.67 & 10.00 & 3.33  & 0.00  & 3.33  & 3.33  & 0.00  & 9.58  \\
\textbf{Ruby}       & 30.00 & 6.67  & 6.67  & 13.33 & 6.67  & 6.67  & 3.33  & 10.00 & 10.42 \\
\textbf{Go}         & 50.00 & 10.71 & 17.86 & 7.14  & 3.57  & 3.57  & 3.57  & 0.00  & 12.05 \\
\textbf{JavaScript} & 37.93 & 24.14 & 3.45  & 0.00  & 6.90  & 3.45  & 3.45  & 0.00  & 9.91  \\
\textbf{Kotlin}     & 50.00 & 15.00 & 5.00  & 0.00  & 0.00  & 0.00  & 0.00  & 5.00  & 9.38  \\
\textbf{PHP}        & 10.00 & 10.00 & 3.33  & 3.33  & 3.33  & 0.00  & 0.00  & 0.00  & 3.75  \\
\textbf{Rust}       & 62.96 & 14.81 & 0.00  & 3.70  & 3.70  & 0.00  & 3.70  & 0.00  & 11.11 \\
\textbf{Perl}       & 46.67 & 36.67 & 3.33  & 10.00 & 10.00 & 3.33  & 0.00  & 0.00  & 13.75 \\
\textbf{D}          & 40.00 & 13.33 & 13.33 & 6.67  & 0.00  & 0.00  & 0.00  & 0.00  & 9.17  \\
\textbf{Delphi}     & 46.67 & 10.00 & 0.00  & 3.33  & 0.00  & 0.00  & 0.00  & 0.00  & 7.50  \\ \hdashline
\textbf{Avg.}       & 43.87 & 18.43 & 7.36  & 4.82  & 4.11  & 3.36  & 2.19  & 1.55  & -     \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
 \toprule 
  {Language\textbackslash{}Model}& \textbf{GPT-4} & \textbf{GPT-3.5} & \textbf{PaLM 2} &  \textbf{WizardCoder} & \textbf{StarCoder} & \textbf{Code LLaMA}  & \textbf{Vicuna}  & \textbf{LLaMA 2} & \textbf{Avg.} \\ \midrule
\textbf{C++}        & 6.67  & 6.67  & 6.67  & 0.00  & 6.67  & 3.33  & 3.33 & 0.00 & 4.17  \\
\textbf{Java}       & 23.33 & 6.67  & 6.67  & 10.00 & 6.67  & 3.33  & 0.00 & 3.33 & 7.50  \\
\textbf{Python}     & 10.00 & 3.33  & 3.33  & 3.33  & 0.00  & 0.00  & 0.00 & 0.00 & 2.50  \\
\textbf{C}          & 23.33 & 26.67 & 16.67 & 16.67 & 6.67  & 16.67 & 6.67 & 0.00 & 14.17 \\
\textbf{C\#}        & 13.33 & 6.67  & 3.33  & 6.67  & 0.00  & 3.33  & 0.00 & 3.33 & 4.58  \\
\textbf{Ruby}       & 16.67 & 0.00  & 16.67 & 0.00  & 8.33  & 4.17  & 4.17 & 4.17 & 6.77  \\
\textbf{Go}         & 7.69  & 7.69  & 7.69  & 7.69  & 0.00  & 0.00  & 7.69 & 0.00 & 4.81  \\
\textbf{JavaScript} & 14.29 & 14.29 & 0.00  & 14.29 & 0.00  & 0.00  & 0.00 & 0.00 & 5.36  \\
\textbf{Kotlin}     & 11.76 & 17.65 & 17.65 & 11.76 & 11.76 & 0.00  & 5.88 & 0.00 & 9.56  \\
\textbf{PHP}        & 0.00  & 8.33  & 8.33  & 8.33  & 0.00  & 8.33  & 0.00 & 0.00 & 4.17  \\
\textbf{Rust}       & 19.23 & 7.69  & 7.69  & 7.69  & 3.85  & 7.69  & 3.85 & 7.69 & 8.17  \\
\textbf{Perl}       & 20.00 & 3.33  & 0.00  & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 2.92  \\
\textbf{D}          & 20.00 & 0.00  & 5.00  & 0.00  & 5.00  & 0.00  & 0.00 & 0.00 & 3.75  \\
\textbf{Delphi}     & 3.33  & 3.33  & 0.00  & 0.00  & 0.00  & 0.00  & 0.00 & 0.00 & 0.83  \\
\textbf{Avg.}       & 13.55 & 8.02  & 7.12  & 6.17  & 3.50  & 3.35  & 2.26 & 1.32 & -       \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
        \textbf{Language} ~&~ \textbf{Metric} ~&~  \textbf{GPT-4}~ &~ \textbf{GPT-3.5}~ &~ \textbf{Vicuna} ~&~ \textbf{WizardCoder} ~&~ \textbf{Code LLaMA} ~&~ \textbf{LLaMA 2}~ &~ \textbf{StarCoder}  ~& ~\textbf{PaLM 2}\\
    \midrule
    
\multirow{4}{*}{Python}
& BLEU & 4.9& 5.05& 3.9& 2.79& 3.48& 2.98& 2.57& 3.28\\ 
& METEOR & 25.14& 24.56& 23.82& 21.5& 22.28& 23.2& 21.54& 15.4\\ 
& ROUGE & 20.21& 21.38& 19.13& 18.04& 18.06& 18.08& 17.01& 17.47\\ 
& BERTScore & 85.79& 85.95& 85.11& 82.3& 83.75& 84.53& 83.87& 76.02\\ 
\midrule

\multirow{4}{*}{C}                  
& BLEU & 4.72& 4.17& 3.83& 3.32& 2.64& 2.83& 2.65& 4.8\\ 
& METEOR & 25.43& 23.58& 23.73& 22.51& 21.77& 22.68& 21.95& 15.38\\ 
& ROUGE & 20.02& 19.78& 19.1& 19.35& 17.23& 17.53& 16.67& 18.33\\ 
& BERTScore & 85.71& 85.65& 84.63& 83.0& 83.47& 84.0& 84.48& 81.78\\ 
\midrule

\multirow{4}{*}{C++}                
& BLEU & 4.87& 4.01& 3.24& 3.48& 2.91& 2.66& 2.47& 4.54\\ 
& METEOR & 25.06& 23.74& 22.52& 23.06& 21.49& 21.8& 22.15& 16.32\\ 
& ROUGE & 20.51& 19.9& 18.44& 18.9& 16.81& 17.51& 17.3& 19.87\\ 
& BERTScore & 85.87& 85.8& 85.0& 84.82& 83.25& 84.37& 84.6& 83.8\\ 
\midrule

\multirow{4}{*}{Java}
& BLEU & 4.77& 4.63& 3.81& 3.08& 2.87& 3.03& 2.93& 3.86\\ 
& METEOR & 25.28& 24.84& 24.4& 23.33& 23.19& 23.09& 23.19& 13.24\\ 
& ROUGE & 20.13& 20.39& 19.57& 19.53& 17.99& 18.54& 18.02& 17.08\\ 
& BERTScore & 85.83& 86.1& 85.59& 83.6& 82.88& 84.35& 84.69& 78.45\\ 
\midrule

\multirow{4}{*}{C\#}
& BLEU & 4.76& 4.08& 3.58& 3.3& 2.88& 2.75& 2.08& 4.29\\ 
& METEOR & 24.49& 22.62& 22.63& 21.76& 21.79& 21.42& 20.89& 16.33\\ 
& ROUGE & 20.36& 19.46& 18.66& 19.26& 17.85& 17.95& 16.19& 19.99\\ 
& BERTScore & 85.99& 84.84& 83.77& 81.64& 82.42& 83.18& 82.88& 83.41\\ 
\midrule

\multirow{4}{*}{JavaScript}
& BLEU & 4.87& 4.39& 3.01& 2.79& 2.91& 2.63& 2.45& 2.63\\ 
& METEOR & 24.52& 23.91& 22.93& 21.88& 22.56& 22.27& 21.65& 15.51\\ 
& ROUGE & 19.84& 20.3& 18.01& 18.76& 18.11& 17.58& 17.09& 17.31\\ 
& BERTScore & 85.56& 85.71& 84.6& 84.52& 83.6& 84.24& 84.29& 80.0\\ 
\midrule

\multirow{4}{*}{\makecell{Visual\\Basic}}
& BLEU & 4.65& 3.51& 3.65& 4.98& 3.17& 2.63& 2.53& 3.71\\ 
& METEOR & 20.19& 19.56& 20.36& 21.39& 20.55& 20.08& 20.26& 13.58\\ 
& ROUGE & 17.61& 16.79& 16.49& 17.95& 17.81& 16.15& 15.72& 16.88\\ 
& BERTScore & 85.2& 85.28& 84.23& 85.75& 84.96& 84.47& 84.56& 83.95\\ 
\midrule

\multirow{4}{*}{\makecell{Visual\\Basic\\(.NET)}}
& BLEU & 5.12& 4.42& 3.88& 2.72& 3.54& 3.04& 3.51& 5.96\\ 
& METEOR & 25.59& 23.07& 24.44& 21.79& 21.89& 22.32& 21.32& 16.04\\ 
& ROUGE & 20.48& 18.79& 18.67& 19.98& 18.73& 18.99& 18.61& 21.25\\ 
& BERTScore & 86.43& 84.5& 83.76& 82.87& 82.13& 83.7& 85.27& 82.02\\ 
\midrule

\multirow{4}{*}{SQL}
& BLEU & 3.19& 4.76& 4.1& 1.53& 2.5& 2.44& 1.8& 3.91\\ 
& METEOR & 22.47& 21.35& 21.74& 19.2& 21.53& 19.61& 18.01& 17.74\\ 
& ROUGE & 17.86& 19.22& 17.0& 16.94& 17.24& 16.44& 15.84& 19.93\\ 
& BERTScore & 85.27& 85.79& 85.28& 85.1& 84.61& 84.09& 83.84& 82.63\\ 
\midrule

\multirow{4}{*}{PHP}
& BLEU & 5.12& 5.38& 4.29& 3.74& 4.18& 3.58& 3.13& 5.22\\ 
& METEOR & 24.15& 24.12& 23.59& 22.92& 23.09& 23.01& 21.57& 17.18\\ 
& ROUGE & 21.25& 21.46& 19.2& 20.85& 19.75& 19.29& 17.88& 21.4\\ 
& BERTScore & 86.18& 86.15& 85.04& 85.76& 84.65& 85.08& 84.62& 83.63\\ 
\midrule

\multirow{4}{*}{MATLAB}
& BLEU & 5.73& 4.81& 3.45& 4.39& 3.82& 3.36& 2.97& 6.37\\ 
& METEOR & 23.3& 22.19& 22.64& 21.17& 21.39& 21.43& 21.07& 15.84\\ 
& ROUGE & 20.97& 21.53& 19.37& 19.97& 18.25& 18.6& 19.16& 18.29\\ 
& BERTScore & 86.08& 85.95& 84.81& 83.85& 83.06& 83.01& 85.26& 72.98\\ 

\midrule
\multirow{4}{*}{Fortran}
& BLEU & 5.4& 4.92& 3.99& 3.46& 3.79& 2.53& 3.39& 3.64\\ 
& METEOR & 24.78& 23.84& 22.82& 22.06& 22.17& 22.12& 22.53& 12.9\\ 
& ROUGE & 20.58& 20.98& 18.66& 18.64& 18.12& 17.06& 18.0& 16.86\\ 
& BERTScore & 85.92& 86.19& 84.04& 83.07& 81.75& 83.38& 84.26& 74.82\\ 
\midrule

\multirow{4}{*}{Go}
& BLEU & 4.49& 4.53& 3.58& 3.98& 3.27& 2.8& 3.1& 4.38\\ 
& METEOR & 25.27& 23.54& 23.72& 22.94& 22.85& 21.5& 22.19& 14.71\\ 
& ROUGE & 20.35& 20.29& 18.82& 19.35& 18.56& 17.63& 18.54& 18.11\\ 
& BERTScore & 85.91& 85.99& 85.13& 85.41& 84.36& 84.7& 85.23& 77.65\\ 
\midrule

\multirow{4}{*}{\makecell{X86\\Assembly}} 
& BLEU & 4.01& 3.64& 2.86& 1.63& 3.01& 1.58& 2.37& 5.88\\ 
& METEOR & 24.03& 21.93& 22.11& 18.69& 20.3& 20.78& 19.6& 14.44\\ 
& ROUGE & 18.24& 18.67& 18.03& 17.55& 15.73& 13.43& 16.94& 17.58\\ 
& BERTScore & 85.05& 85.02& 84.94& 77.12& 78.7& 82.84& 81.52& 79.95\\ 
\midrule

\multirow{4}{*}{\makecell{ARM\\Assembly}}       
& BLEU & 3.35& 3.43& 2.34& 1.29& 1.46& 1.03& 1.8& 4.12\\ 
& METEOR & 21.16& 19.72& 17.15& 14.06& 12.99& 13.54& 12.78& 11.01\\ 
& ROUGE & 15.36& 16.13& 13.83& 11.38& 9.59& 7.8& 9.04& 10.05\\ 
& BERTScore & 84.81& 85.56& 75.04& 64.66& 62.69& 67.34& 79.18& 46.69\\ 
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
        \textbf{Language} ~&~ \textbf{Metric} ~&~  \textbf{GPT-4}~ &~ \textbf{GPT-3.5}~ &~ \textbf{Vicuna} ~&~ \textbf{WizardCoder} ~&~ \textbf{Code LLaMA} ~&~ \textbf{LLaMA 2}~ &~ \textbf{StarCoder}  ~& ~\textbf{PaLM 2}\\
    \midrule

\multirow{4}{*}{Delphi}
& BLEU & 4.38& 4.63& 3.94& 4.27& 3.34& 2.84& 3.12& 5.45\\ 
& METEOR & 23.79& 23.4& 23.07& 22.11& 22.72& 22.01& 21.21& 16.38\\ 
& ROUGE & 20.02& 20.73& 18.62& 19.82& 18.47& 17.91& 17.12& 20.8\\ 
& BERTScore & 85.78& 86.12& 85.46& 85.88& 85.03& 84.89& 84.8& 84.33\\ 
\midrule

\multirow{4}{*}{Ruby}
& BLEU & 5.2& 4.68& 3.33& 2.96& 2.53& 3.61& 2.78& 4.4\\ 
& METEOR & 24.86& 23.01& 22.16& 22.58& 23.61& 23.6& 20.88& 16.94\\ 
& ROUGE & 21.5& 20.98& 19.34& 19.64& 19.47& 19.59& 17.17& 19.34\\ 
& BERTScore & 86.18& 86.01& 85.14& 85.22& 85.09& 84.85& 84.5& 82.16\\ 
\midrule

\multirow{4}{*}{Rust}
& BLEU & 4.48& 3.67& 3.16& 3.6& 3.07& 2.78& 2.55& 5.08\\ 
& METEOR & 24.4& 22.54& 23.0& 22.67& 22.07& 22.1& 21.76& 17.82\\ 
& ROUGE & 19.81& 19.44& 18.5& 19.42& 18.15& 18.55& 17.43& 20.51\\ 
& BERTScore & 85.05& 84.71& 84.13& 84.21& 83.66& 83.54& 84.37& 83.62\\ 
\midrule

\multirow{4}{*}{Swift}
& BLEU & 4.88& 3.86& 3.35& 3.66& 2.78& 3.33& 2.85& 5.26\\ 
& METEOR & 24.27& 22.3& 21.7& 22.42& 22.13& 22.03& 21.62& 17.99\\ 
& ROUGE & 20.13& 19.47& 17.81& 19.4& 17.96& 17.89& 17.24& 19.85\\ 
& BERTScore & 85.68& 85.46& 84.58& 85.4& 84.58& 84.32& 84.59& 83.4\\ 
\midrule

\multirow{4}{*}{R}
& BLEU & 5.64& 4.57& 3.59& 2.72& 3.68& 3.27& 2.62& 3.95\\ 
& METEOR & 26.08& 24.08& 22.65& 22.25& 22.65& 22.59& 20.19& 18.81\\ 
& ROUGE & 21.9& 21.14& 19.34& 19.97& 19.47& 18.58& 17.09& 20.25\\ 
& BERTScore & 86.12& 86.17& 84.79& 85.74& 85.11& 84.59& 84.19& 84.95\\ 
\midrule

\multirow{4}{*}{COBOL}
& BLEU & 4.12& 4.24& 3.74& 2.72& 2.86& 2.16& 2.74& 3.58\\ 
& METEOR & 23.83& 22.53& 21.21& 20.15& 20.4& 19.47& 20.79& 13.94\\ 
& ROUGE & 18.99& 19.02& 16.92& 18.14& 16.23& 13.97& 16.84& 18.4\\ 
& BERTScore & 85.58& 85.88& 83.13& 81.45& 81.61& 80.71& 82.48& 80.61\\ 
\midrule

\multirow{4}{*}{Ada}
& BLEU & 4.78& 4.24& 3.47& 3.15& 2.95& 2.97& 2.56& 5.01\\ 
& METEOR & 24.53& 23.28& 22.59& 22.51& 21.8& 22.37& 21.8& 16.38\\ 
& ROUGE & 20.1& 20.02& 18.87& 19.92& 17.26& 17.11& 17.0& 20.97\\ 
& BERTScore & 85.49& 85.95& 84.49& 85.31& 83.5& 83.77& 84.23& 85.02\\

\midrule
\multirow{4}{*}{Julia}
& BLEU & 5.16& 4.51& 2.97& 4.07& 3.51& 3.22& 3.11& 4.24\\ 
& METEOR & 25.21& 23.35& 21.89& 22.34& 22.28& 22.04& 20.6& 18.46\\ 
& ROUGE & 21.39& 20.76& 18.2& 20.11& 19.21& 18.5& 17.26& 20.23\\ 
& BERTScore & 86.13& 85.92& 84.74& 84.56& 84.69& 84.23& 83.74& 82.69\\ 
\midrule

\multirow{4}{*}{SAS}
& BLEU & 5.6& 5.18& 4.63& 2.13& 4.26& 3.4& 3.51& 5.12\\ 
& METEOR & 23.27& 21.33& 21.65& 21.25& 22.86& 22.75& 19.82& 19.16\\ 
& ROUGE & 20.39& 20.7& 18.71& 20.6& 19.58& 18.3& 17.98& 20.97\\ 
& BERTScore & 85.43& 85.98& 85.15& 86.06& 85.37& 84.5& 84.05& 85.74\\ 
\midrule

\multirow{4}{*}{Kotlin}
& BLEU & 4.56& 4.01& 3.35& 3.49& 3.02& 2.73& 2.81& 5.71\\ 
& METEOR & 24.52& 23.16& 22.99& 23.47& 22.02& 22.29& 21.97& 16.96\\ 
& ROUGE & 20.42& 19.8& 18.91& 19.9& 17.65& 18.94& 17.25& 20.48\\ 
& BERTScore & 86.0& 85.33& 85.27& 85.28& 84.4& 85.16& 84.73& 83.97\\ 
\midrule

\multirow{4}{*}{Perl}
& BLEU & 5.18& 4.45& 3.8& 3.63& 3.2& 2.96& 2.61& 5.4\\ 
& METEOR & 23.93& 22.93& 22.11& 22.08& 21.81& 21.86& 20.6& 17.05\\ 
& ROUGE & 20.38& 20.66& 18.8& 19.55& 18.14& 17.99& 16.78& 19.76\\ 
& BERTScore & 85.91& 85.8& 85.17& 85.09& 84.29& 84.41& 84.09& 79.91\\ 
\midrule

\multirow{4}{*}{Objective-C}
& BLEU & 4.31& 4.78& 3.61& 4.54& 3.77& 3.48& 3.65& 4.11\\ 
& METEOR & 23.11& 22.46& 21.64& 19.4& 22.23& 23.29& 21.94& 14.61\\ 
& ROUGE & 19.13& 20.04& 17.95& 18.95& 18.22& 18.82& 18.92& 19.07\\ 
& BERTScore & 85.5& 85.74& 84.76& 84.11& 84.75& 84.42& 83.93& 79.18\\ 
\midrule

\multirow{4}{*}{Prolog}
& BLEU & 4.25& 3.42& 3.19& 2.08& 2.38& 2.46& 2.54& 5.15\\ 
& METEOR & 24.05& 23.0& 22.96& 21.47& 21.63& 21.98& 20.97& 16.74\\ 
& ROUGE & 19.92& 19.28& 18.6& 18.76& 16.65& 16.37& 17.41& 19.26\\ 
& BERTScore & 84.99& 84.93& 84.1& 84.96& 82.23& 83.35& 84.16& 82.48\\ 
\midrule

\multirow{4}{*}{Lua}
& BLEU & 4.81& 4.12& 3.31& 3.8& 3.06& 2.56& 2.2& 4.94\\ 
& METEOR & 24.56& 21.96& 22.32& 21.86& 22.11& 22.21& 20.16& 16.07\\ 
& ROUGE & 20.19& 19.6& 18.04& 19.88& 18.45& 17.9& 16.82& 18.9\\ 
& BERTScore & 85.99& 85.98& 85.03& 85.67& 84.96& 84.42& 84.7& 81.39\\ 

\midrule

\multirow{4}{*}{Scala}
& BLEU & 4.45& 4.36& 3.32& 3.88& 2.91& 2.87& 2.86& 4.13\\ 
& METEOR & 25.35& 23.62& 23.3& 23.09& 21.73& 22.06& 21.42& 18.06\\ 
& ROUGE & 19.55& 19.16& 17.93& 18.92& 17.51& 17.49& 17.2& 18.87\\ 
& BERTScore & 85.77& 85.59& 84.84& 85.41& 84.61& 84.45& 84.53& 82.18\\ 
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
        \textbf{Language} ~&~ \textbf{Metric} ~&~  \textbf{GPT-4}~ &~ \textbf{GPT-3.5}~ &~ \textbf{Vicuna} ~&~ \textbf{WizardCoder} ~&~ \textbf{Code LLaMA} ~&~ \textbf{LLaMA 2}~ &~ \textbf{StarCoder}  ~& ~\textbf{PaLM 2}\\
\midrule

\multirow{4}{*}{Dart}
& BLEU & 5.06& 3.72& 3.48& 4.17& 3.44& 3.58& 2.66& 5.23\\ 
& METEOR & 25.21& 22.62& 22.97& 21.58& 22.04& 23.62& 22.63& 15.62\\ 
& ROUGE & 20.19& 20.71& 18.46& 18.22& 19.66& 20.06& 18.63& 19.67\\ 
& BERTScore & 86.17& 86.03& 85.2& 85.15& 85.45& 85.22& 85.31& 86.26\\ 
\midrule

\multirow{4}{*}{D} 
& BLEU & 5.23& 4.4& 3.84& 3.45& 3.5& 2.97& 3.18& 5.89\\ 
& METEOR & 24.01& 22.34& 21.78& 22.15& 22.58& 21.71& 21.08& 16.4\\ 
& ROUGE & 20.2& 20.13& 18.22& 18.79& 17.45& 18.08& 16.7& 20.99\\ 
& BERTScore & 85.71& 85.53& 84.83& 85.22& 84.05& 84.58& 84.61& 83.74\\ 
\midrule

\multirow{4}{*}{Haskell}
& BLEU & 5.12& 4.05& 3.27& 2.81& 2.91& 2.44& 2.62& 4.35\\ 
& METEOR & 25.79& 23.33& 22.33& 21.85& 22.19& 21.46& 19.31& 16.88\\ 
& ROUGE & 20.66& 19.86& 18.96& 18.52& 17.58& 17.21& 17.01& 17.91\\ 
& BERTScore & 85.55& 85.54& 84.48& 84.2& 83.6& 83.81& 84.29& 79.71\\ 

    \midrule

\multirow{4}{*}{VBScript}
& BLEU & 4.14& 4.55& 3.25& 2.99& 3.16& 2.62& 2.91& 5.23\\ 
& METEOR & 23.89& 22.05& 20.77& 20.42& 21.7& 21.24& 21.48& 16.57\\ 
& ROUGE & 19.2& 19.59& 16.62& 18.57& 17.81& 16.44& 17.06& 18.58\\ 
& BERTScore & 85.65& 85.85& 84.58& 85.38& 83.79& 84.38& 84.54& 83.81\\ 
\midrule

\multirow{4}{*}{Scheme}
& BLEU & 4.52& 4.05& 2.77& 2.26& 3.2& 2.86& 2.83& 5.62\\ 
& METEOR & 24.84& 23.16& 22.82& 21.47& 21.67& 21.25& 21.71& 17.34\\ 
& ROUGE & 20.05& 20.09& 18.21& 19.02& 17.52& 17.48& 17.7& 20.25\\ 
& BERTScore & 85.61& 85.74& 83.8& 82.86& 82.09& 82.79& 84.66& 81.45\\ 
\midrule

\multirow{4}{*}{PowerShell}
& BLEU & 5.04& 5.47& 4.29& 3.93& 3.58& 3.4& 3.05& 5.11\\ 
& METEOR & 24.72& 23.94& 23.88& 21.73& 23.22& 22.33& 21.13& 15.97\\ 
& ROUGE & 20.61& 21.91& 19.46& 19.73& 19.6& 18.51& 17.66& 19.59\\ 
& BERTScore & 86.01& 86.24& 85.29& 85.73& 85.12& 84.69& 84.66& 82.72\\ 
\midrule

\multirow{4}{*}{Logo}
& BLEU & 3.45& 3.22& 2.68& 2.07& 2.36& 2.33& 2.64& 3.05\\ 
& METEOR & 21.94& 20.0& 20.41& 19.51& 19.8& 19.86& 20.06& 14.9\\ 
& ROUGE & 17.84& 17.99& 16.69& 18.31& 17.34& 15.83& 17.08& 16.92\\ 
& BERTScore & 85.1& 85.05& 84.46& 85.11& 84.36& 83.63& 84.48& 83.5\\ 
\midrule

\multirow{4}{*}{ABAP}
& BLEU & 4.77& 3.59& 3.21& 4.87& 2.1& 2.58& 2.75& 4.8\\ 
& METEOR & 24.63& 20.33& 20.75& 20.68& 21.2& 20.55& 19.89& 15.64\\ 
& ROUGE & 19.89& 18.52& 17.11& 19.01& 17.04& 15.83& 16.2& 18.37\\ 
& BERTScore & 85.4& 85.22& 82.06& 83.17& 81.95& 81.38& 84.11& 80.8\\ 
\midrule

\multirow{4}{*}{F\#}
& BLEU & 5.84& 4.84& 3.29& 3.92& 2.67& 2.67& 2.96& 4.35\\ 
& METEOR & 25.31& 23.79& 22.91& 22.52& 22.36& 21.88& 20.65& 17.28\\ 
& ROUGE & 21.59& 21.08& 18.57& 19.22& 18.22& 17.21& 17.65& 19.95\\ 
& BERTScore & 86.14& 86.04& 84.68& 85.29& 84.88& 84.3& 84.75& 81.97\\ 
\midrule

\multirow{4}{*}{AWK}
& BLEU & 4.02& 4.23& 3.23& 3.85& 3.06& 2.54& 2.22& 4.93\\ 
& METEOR & 23.51& 23.53& 23.0& 22.01& 22.77& 21.0& 19.5& 17.03\\ 
& ROUGE & 19.81& 20.09& 18.08& 20.17& 18.56& 17.38& 16.16& 19.96\\ 
& BERTScore & 85.87& 86.07& 84.95& 85.83& 85.06& 84.43& 83.97& 82.11\\ 
\midrule

\multirow{4}{*}{Groovy}
& BLEU & 4.57& 3.87& 1.97& 3.0& 2.93& 3.06& 2.64& 4.35\\ 
& METEOR & 24.37& 22.76& 21.18& 21.84& 23.01& 22.91& 20.67& 17.26\\ 
& ROUGE & 20.73& 20.56& 17.94& 19.5& 18.54& 18.46& 17.65& 19.9\\ 
& BERTScore & 85.86& 85.76& 84.56& 84.95& 85.04& 84.52& 84.28& 82.51\\ 
\midrule

\multirow{4}{*}{ColdFusion}
& BLEU & 6.45& 4.64& 1.59& 3.79& 4.54& 3.94& 2.43& 7.41\\ 
& METEOR & 24.02& 21.65& 21.47& 22.59& 21.46& 22.03& 16.27& 16.78\\ 
& ROUGE & 21.64& 20.93& 17.92& 22.01& 20.05& 19.17& 16.77& 21.83\\ 
& BERTScore & 86.24& 85.91& 84.06& 86.25& 83.25& 84.92& 84.07& 84.21\\ 
\midrule

\multirow{4}{*}{Zig}
& BLEU & 3.49& 3.32& 2.45& 3.16& 2.47& 2.58& 2.85& 4.27\\ 
& METEOR & 23.22& 21.91& 19.27& 22.57& 21.3& 21.44& 20.32& 16.76\\ 
& ROUGE & 17.58& 17.54& 16.28& 18.29& 15.91& 16.57& 16.0& 19.15\\ 
& BERTScore & 85.46& 85.51& 84.3& 85.57& 84.63& 84.44& 84.8& 84.19\\
\midrule

\multicolumn{2}{c}{\textbf{Overall}}  & \textbf{33.66} & 33.14& 32.06& 31.99& 31.52& 31.40& 31.18& 30.27\\

    \bottomrule
  \end{tabular}
